Efficient Approximate Inference with Walsh-Hadamard Variational Inference

Variational inference offers scalable and flexible tools to tackle intractable Bayesian inference of modern statistical models like Bayesian neural networks and Gaussian processes. For largely over-parameterized models, however, the over-regularization property of the variational objective makes the application of variational inference challenging. Inspired by the literature on kernel methods, and in particular on structured approximations of distributions of random matrices, this paper proposes Walsh-Hadamard Variational Inference, which uses Walsh-Hadamard-based factorization strategies to reduce model parameterization, accelerate computations, and increase the expressiveness of the approximate posterior beyond fully factorized ones.

==> figures/gp_wrt_nparameters/gp-fastfood-fullcov.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

    \definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
    \definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
    \definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}

    \begin{groupplot}[group style={group size=5 by 1, horizontal sep=6ex}]
        \nextgroupplot[
            xlabel={Parameters},
            height=\figureheight,
            % legend cell align={left},
            % legend entries={{1},{2},{3}},
            % legend style={draw=white!80.0!black},
            tick align=outside,
            tick pos=left,
            title={borehole},
            width=\figurewidth,
            x grid style={white!69.01960784313725!black},
            xmin=-0.5, xmax=3.5,
            xtick={0,1,2,3},
            xticklabels={105,329,1161,4361},
            ytick={0.02, 0.04, 0.06, 0.08},
            yticklabels={0.02, 0.04, 0.06, 0.08},
            y grid style={white!69.01960784313725!black},
            ylabel={Test error},
            scaled y ticks = false,
      y tick label style={/pgf/number format/fixed,
      /pgf/number format/1000 sep = \thinspace % Optional if you want to replace comma as the 1000 separator 
      },
            ymin=0.0042460861425173, ymax=0.0940331007629127
        ]
        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:-0.397333333333333,0.065236687660217)
        --(axis cs:-0.136,0.065236687660217)
        --(axis cs:-0.136,0.08579808473587)
        --(axis cs:-0.397333333333333,0.08579808473587)
        --(axis cs:-0.397333333333333,0.065236687660217)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:-0.130666666666667,0.065942589193582)
        --(axis cs:0.130666666666667,0.065942589193582)
        --(axis cs:0.130666666666667,0.071149200201034)
        --(axis cs:-0.130666666666667,0.071149200201034)
        --(axis cs:-0.130666666666667,0.065942589193582)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:0.136,0.044847634166677)
        --(axis cs:0.397333333333333,0.044847634166677)
        --(axis cs:0.397333333333333,0.0469675367860435)
        --(axis cs:0.136,0.0469675367860435)
        --(axis cs:0.136,0.044847634166677)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:0.602666666666667,0.0719637535512445)
        --(axis cs:0.864,0.0719637535512445)
        --(axis cs:0.864,0.081294488161802)
        --(axis cs:0.602666666666667,0.081294488161802)
        --(axis cs:0.602666666666667,0.0719637535512445)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:0.869333333333333,0.056104080751538)
        --(axis cs:1.13066666666667,0.056104080751538)
        --(axis cs:1.13066666666667,0.064660761505365)
        --(axis cs:0.869333333333333,0.064660761505365)
        --(axis cs:0.869333333333333,0.056104080751538)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:1.136,0.0198176489127668)
        --(axis cs:1.39733333333333,0.0198176489127668)
        --(axis cs:1.39733333333333,0.020468376928199)
        --(axis cs:1.136,0.020468376928199)
        --(axis cs:1.136,0.0198176489127668)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:1.60266666666667,0.0496947029605505)
        --(axis cs:1.864,0.0496947029605505)
        --(axis cs:1.864,0.0757875666022295)
        --(axis cs:1.60266666666667,0.0757875666022295)
        --(axis cs:1.60266666666667,0.0496947029605505)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:1.86933333333333,0.056907014921307)
        --(axis cs:2.13066666666667,0.056907014921307)
        --(axis cs:2.13066666666667,0.0633124522864815)
        --(axis cs:1.86933333333333,0.0633124522864815)
        --(axis cs:1.86933333333333,0.056907014921307)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:2.136,0.0152703733857365)
        --(axis cs:2.39733333333333,0.0152703733857365)
        --(axis cs:2.39733333333333,0.0157577899398793)
        --(axis cs:2.136,0.0157577899398793)
        --(axis cs:2.136,0.0152703733857365)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:2.60266666666667,0.024137781001627)
        --(axis cs:2.864,0.024137781001627)
        --(axis cs:2.864,0.0316224750131365)
        --(axis cs:2.60266666666667,0.0316224750131365)
        --(axis cs:2.60266666666667,0.024137781001627)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:2.86933333333333,0.025296638719737)
        --(axis cs:3.13066666666667,0.025296638719737)
        --(axis cs:3.13066666666667,0.0407652389258145)
        --(axis cs:2.86933333333333,0.0407652389258145)
        --(axis cs:2.86933333333333,0.025296638719737)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:3.136,0.00900479752480575)
        --(axis cs:3.39733333333333,0.00900479752480575)
        --(axis cs:3.39733333333333,0.0103734237734253)
        --(axis cs:3.136,0.0103734237734253)
        --(axis cs:3.136,0.00900479752480575)
        --cycle;

        % \addlegendimage{ybar,ybar legend,draw=white!23.92156862745098!black,fill=color0};
        \draw[draw=white!23.92156862745098!black,fill=color0] (axis cs:0,0) rectangle (axis cs:0,0);
        % \addlegendimage{ybar,ybar legend,draw=white!23.92156862745098!black,fill=color1};
        \draw[draw=white!23.92156862745098!black,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);
        % \addlegendimage{ybar,ybar legend,draw=white!23.92156862745098!black,fill=color2};
        \draw[draw=white!23.92156862745098!black,fill=color2] (axis cs:0,0) rectangle (axis cs:0,0);
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	0.065236687660217 \\
                -0.266666666666667	0.048829078674316 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	0.08579808473587 \\
                -0.266666666666667	0.089951872825622 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.332	0.048829078674316 \\
                -0.201333333333333	0.048829078674316 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.332	0.089951872825622 \\
                -0.201333333333333	0.089951872825622 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0	0.065942589193582 \\
                0	0.061039261519908 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0	0.071149200201034 \\
                0	0.071452483534812 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.0653333333333333	0.061039261519908 \\
                0.0653333333333333	0.061039261519908 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.0653333333333333	0.071452483534812 \\
                0.0653333333333333	0.071452483534812 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.266666666666667	0.044847634166677 \\
                0.266666666666667	0.044639671829989 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.266666666666667	0.0469675367860435 \\
                0.266666666666667	0.049352934205318 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.201333333333333	0.044639671829989 \\
                0.332	0.044639671829989 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.201333333333333	0.049352934205318 \\
                0.332	0.049352934205318 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.733333333333333	0.0719637535512445 \\
                0.733333333333333	0.067216500639915 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.733333333333333	0.081294488161802 \\
                0.733333333333333	0.08587796986103 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.668	0.067216500639915 \\
                0.798666666666667	0.067216500639915 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.668	0.08587796986103 \\
                0.798666666666667	0.08587796986103 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1	0.056104080751538 \\
                1	0.04871629551053 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1	0.064660761505365 \\
                1	0.065829657018184 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.934666666666667	0.04871629551053 \\
                1.06533333333333	0.04871629551053 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.934666666666667	0.065829657018184 \\
                1.06533333333333	0.065829657018184 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.26666666666667	0.0198176489127668 \\
                1.26666666666667	0.01981495246875 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.26666666666667	0.020468376928199 \\
                1.26666666666667	0.020605111426343 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.20133333333333	0.01981495246875 \\
                1.332	0.01981495246875 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.20133333333333	0.020605111426343 \\
                1.332	0.020605111426343 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.73333333333333	0.0496947029605505 \\
                1.73333333333333	0.024457665160298 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.73333333333333	0.0757875666022295 \\
                1.73333333333333	0.076643392443656 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.668	0.024457665160298 \\
                1.79866666666667	0.024457665160298 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.668	0.076643392443656 \\
                1.79866666666667	0.076643392443656 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2	0.056907014921307 \\
                2	0.054500419646501 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2	0.0633124522864815 \\
                2	0.06731129437685 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.93466666666667	0.054500419646501 \\
                2.06533333333333	0.054500419646501 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.93466666666667	0.06731129437685 \\
                2.06533333333333	0.06731129437685 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.26666666666667	0.0152703733857365 \\
                2.26666666666667	0.014692785269648 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.26666666666667	0.0157577899398793 \\
                2.26666666666667	0.01591767077867 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.20133333333333	0.014692785269648 \\
                2.332	0.014692785269648 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.20133333333333	0.01591767077867 \\
                2.332	0.01591767077867 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.73333333333333	0.024137781001627 \\
                2.73333333333333	0.023613845929503 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.73333333333333	0.0316224750131365 \\
                2.73333333333333	0.038583233952522 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.668	0.023613845929503 \\
                2.79866666666667	0.023613845929503 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.668	0.038583233952522 \\
                2.79866666666667	0.038583233952522 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3	0.025296638719737 \\
                3	0.016878241673111 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3	0.0407652389258145 \\
                3	0.047815442085266 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.93466666666667	0.016878241673111 \\
                3.06533333333333	0.016878241673111 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.93466666666667	0.047815442085266 \\
                3.06533333333333	0.047815442085266 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.26666666666667	0.00900479752480575 \\
                3.26666666666667	0.008327314079808 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.26666666666667	0.0103734237734253 \\
                3.26666666666667	0.010631676227311 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.20133333333333	0.008327314079808 \\
                3.332	0.008327314079808 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.20133333333333	0.010631676227311 \\
                3.332	0.010631676227311 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.397333333333333	0.081644296646118 \\
                -0.136	0.081644296646118 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.130666666666667	0.070845916867256 \\
                0.130666666666667	0.070845916867256 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.136	0.0455446796292625 \\
                0.397333333333333	0.0455446796292625 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.602666666666667	0.076711006462574 \\
                0.864	0.076711006462574 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.869333333333333	0.063491865992546 \\
                1.13066666666667	0.063491865992546 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.136	0.020120673244795 \\
                1.39733333333333	0.020120673244795 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.60266666666667	0.074931740760803 \\
                1.864	0.074931740760803 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.86933333333333	0.059313610196113 \\
                2.13066666666667	0.059313610196113 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.136	0.0155836995423575 \\
                2.39733333333333	0.0155836995423575 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.60266666666667	0.024661716073751 \\
                2.864	0.024661716073751 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.86933333333333	0.033715035766363 \\
                3.13066666666667	0.033715035766363 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.136	0.0097589824809675 \\
                3.39733333333333	0.0097589824809675 \\
            };

        \nextgroupplot[
            xlabel={Parameters},
            height=\figureheight,
            % legend cell align={left},
            % legend entries={{1},{2},{3}},
            % legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
            tick align=outside,
            tick pos=left,
            title={robot},
            width=\figurewidth,
            x grid style={white!69.01960784313725!black},
            xmin=-0.5, xmax=3.5,
            xtick={0,1,2,3},
            xticklabels={105,329,1161,4361},
            ytick={.4, .42, .44, .46, .48, .5},
            yticklabels={0.40, 0.42, 0.44, 0.46, 0.48},
            y grid style={white!69.01960784313725!black},
            ymin=0.381436914263346, ymax=0.495123441727475
        ]
        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:-0.397333333333333,0.479943409562111)
        --(axis cs:-0.136,0.479943409562111)
        --(axis cs:-0.136,0.488579466938972)
        --(axis cs:-0.397333333333333,0.488579466938972)
        --(axis cs:-0.397333333333333,0.479943409562111)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:-0.130666666666667,0.47578777372837)
        --(axis cs:0.130666666666667,0.47578777372837)
        --(axis cs:0.130666666666667,0.476206228137016)
        --(axis cs:-0.130666666666667,0.476206228137016)
        --(axis cs:-0.130666666666667,0.47578777372837)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:0.136,0.474856354086454)
        --(axis cs:0.397333333333333,0.474856354086454)
        --(axis cs:0.397333333333333,0.47578632191585)
        --(axis cs:0.136,0.47578632191585)
        --(axis cs:0.136,0.474856354086454)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:0.602666666666667,0.47205750644207)
        --(axis cs:0.864,0.47205750644207)
        --(axis cs:0.864,0.47356840968132)
        --(axis cs:0.602666666666667,0.47356840968132)
        --(axis cs:0.602666666666667,0.47205750644207)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:0.869333333333333,0.450093135237693)
        --(axis cs:1.13066666666667,0.450093135237693)
        --(axis cs:1.13066666666667,0.458862468600273)
        --(axis cs:0.869333333333333,0.458862468600273)
        --(axis cs:0.869333333333333,0.450093135237693)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:1.136,0.464669801013755)
        --(axis cs:1.39733333333333,0.464669801013755)
        --(axis cs:1.39733333333333,0.471849030175795)
        --(axis cs:1.136,0.471849030175795)
        --(axis cs:1.136,0.464669801013755)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:1.60266666666667,0.474401324987411)
        --(axis cs:1.864,0.474401324987411)
        --(axis cs:1.864,0.48280031979084)
        --(axis cs:1.60266666666667,0.48280031979084)
        --(axis cs:1.60266666666667,0.474401324987411)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:1.86933333333333,0.431450545787811)
        --(axis cs:2.13066666666667,0.431450545787811)
        --(axis cs:2.13066666666667,0.449785485863685)
        --(axis cs:1.86933333333333,0.449785485863685)
        --(axis cs:1.86933333333333,0.431450545787811)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:2.136,0.419072786849238)
        --(axis cs:2.39733333333333,0.419072786849238)
        --(axis cs:2.39733333333333,0.427352979928226)
        --(axis cs:2.136,0.427352979928226)
        --(axis cs:2.136,0.419072786849238)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:2.60266666666667,0.4729645550251)
        --(axis cs:2.864,0.4729645550251)
        --(axis cs:2.864,0.474738374352455)
        --(axis cs:2.60266666666667,0.474738374352455)
        --(axis cs:2.60266666666667,0.4729645550251)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:2.86933333333333,0.411199301481247)
        --(axis cs:3.13066666666667,0.411199301481247)
        --(axis cs:3.13066666666667,0.419801101088524)
        --(axis cs:2.86933333333333,0.419801101088524)
        --(axis cs:2.86933333333333,0.411199301481247)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:3.136,0.391583670232238)
        --(axis cs:3.39733333333333,0.391583670232238)
        --(axis cs:3.39733333333333,0.39441111429509)
        --(axis cs:3.136,0.39441111429509)
        --(axis cs:3.136,0.391583670232238)
        --cycle;

        \draw[draw=white!23.92156862745098!black,fill=color0] (axis cs:0,0) rectangle (axis cs:0,0);
        \draw[draw=white!23.92156862745098!black,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);
        \draw[draw=white!23.92156862745098!black,fill=color2] (axis cs:0,0) rectangle (axis cs:0,0);
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	0.479943409562111 \\
                -0.266666666666667	0.471660822629928 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	0.488579466938972 \\
                -0.266666666666667	0.488932937383651 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.332	0.471660822629928 \\
                -0.201333333333333	0.471660822629928 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.332	0.488932937383651 \\
                -0.201333333333333	0.488932937383651 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0	0.47578777372837 \\
                0	0.475692778825759 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0	0.476206228137016 \\
                0	0.476529687643051 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.0653333333333333	0.475692778825759 \\
                0.0653333333333333	0.475692778825759 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.0653333333333333	0.476529687643051 \\
                0.0653333333333333	0.476529687643051 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.266666666666667	0.474856354086454 \\
                0.266666666666667	0.474472539933998 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.266666666666667	0.47578632191585 \\
                0.266666666666667	0.475836354021314 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.201333333333333	0.474472539933998 \\
                0.332	0.474472539933998 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.201333333333333	0.475836354021314 \\
                0.332	0.475836354021314 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.733333333333333	0.47205750644207 \\
                0.733333333333333	0.470854550600051 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.733333333333333	0.47356840968132 \\
                0.733333333333333	0.473876357078552 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.668	0.470854550600051 \\
                0.798666666666667	0.470854550600051 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.668	0.473876357078552 \\
                0.798666666666667	0.473876357078552 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1	0.450093135237693 \\
                1	0.448295146226882 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1	0.458862468600273 \\
                1	0.465833812952041 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.934666666666667	0.448295146226882 \\
                1.06533333333333	0.448295146226882 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.934666666666667	0.465833812952041 \\
                1.06533333333333	0.465833812952041 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.26666666666667	0.464669801013755 \\
                1.26666666666667	0.464669801013755 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.26666666666667	0.471849030175795 \\
                1.26666666666667	0.473801612549846 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.20133333333333	0.464669801013755 \\
                1.332	0.464669801013755 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.20133333333333	0.473801612549846 \\
                1.332	0.473801612549846 \\
            };
        \addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                1.26666666666667	0.448178265866841 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.73333333333333	0.474401324987411 \\
                1.73333333333333	0.473157882690429 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.73333333333333	0.48280031979084 \\
                1.73333333333333	0.489955872297287 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.668	0.473157882690429 \\
                1.79866666666667	0.473157882690429 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.668	0.489955872297287 \\
                1.79866666666667	0.489955872297287 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2	0.431450545787811 \\
                2	0.422196328639984 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2	0.449785485863685 \\
                2	0.458866208791732 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.93466666666667	0.422196328639984 \\
                2.06533333333333	0.422196328639984 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.93466666666667	0.458866208791732 \\
                2.06533333333333	0.458866208791732 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.26666666666667	0.419072786849238 \\
                2.26666666666667	0.419072786849238 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.26666666666667	0.427352979928226 \\
                2.26666666666667	0.428263978422126 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.20133333333333	0.419072786849238 \\
                2.332	0.419072786849238 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.20133333333333	0.428263978422126 \\
                2.332	0.428263978422126 \\
            };
        \addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                2.26666666666667	0.406182635978041 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.73333333333333	0.4729645550251 \\
                2.73333333333333	0.47193756699562 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.73333333333333	0.474738374352455 \\
                2.73333333333333	0.475485205650329 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.668	0.47193756699562 \\
                2.79866666666667	0.47193756699562 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.668	0.475485205650329 \\
                2.79866666666667	0.475485205650329 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3	0.411199301481247 \\
                3	0.410091131925582 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3	0.419801101088524 \\
                3	0.427294731140136 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.93466666666667	0.410091131925582 \\
                3.06533333333333	0.410091131925582 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.93466666666667	0.427294731140136 \\
                3.06533333333333	0.427294731140136 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.26666666666667	0.391583670232238 \\
                3.26666666666667	0.391583670232238 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.26666666666667	0.39441111429509 \\
                3.26666666666667	0.396903379666315 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.20133333333333	0.391583670232238 \\
                3.332	0.391583670232238 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.20133333333333	0.396903379666315 \\
                3.332	0.396903379666315 \\
            };
        \addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                3.26666666666667	0.386604483693534 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.397333333333333	0.488225996494293 \\
                -0.136	0.488225996494293 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.130666666666667	0.475882768630981 \\
                0.130666666666667	0.475882768630981 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.136	0.475376968342318 \\
                0.397333333333333	0.475376968342318 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.602666666666667	0.473260462284088 \\
                0.864	0.473260462284088 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.869333333333333	0.451891124248504 \\
                1.13066666666667	0.451891124248504 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.136	0.470682574390252 \\
                1.39733333333333	0.470682574390252 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.60266666666667	0.475644767284393 \\
                1.864	0.475644767284393 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.86933333333333	0.440704762935638 \\
                2.13066666666667	0.440704762935638 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.136	0.425209408784948 \\
                2.39733333333333	0.425209408784948 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.60266666666667	0.47399154305458 \\
                2.864	0.47399154305458 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.86933333333333	0.412307471036911 \\
                3.13066666666667	0.412307471036911 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.136	0.39341187912491 \\
                3.39733333333333	0.39341187912491 \\
            };

        \nextgroupplot[
            xlabel={Parameters},
            height=\figureheight,
            % legend cell align={left},
            % legend entries={{1},{2},{3}},
            % legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
            tick align=outside,
            tick pos=left,
            title={hartman6},
            width=\figurewidth,
            x grid style={white!69.01960784313725!black},
            xmin=-0.5, xmax=3.5,
            xtick={0,1,2,3},
            xticklabels={103,327,1159,4359},
            y grid style={white!69.01960784313725!black},
            ymin=0.14180059209466, ymax=0.342650239914655,
            ytick={0.1,0.15,0.2,0.25,0.3,0.35},
            yticklabels={0.10,0.15,0.20,0.25,0.30,0.35}
        ]
        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:-0.397333333333333,0.316712319850922)
        --(axis cs:-0.136,0.316712319850922)
        --(axis cs:-0.136,0.330613777041435)
        --(axis cs:-0.397333333333333,0.330613777041435)
        --(axis cs:-0.397333333333333,0.316712319850922)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:-0.130666666666667,0.264403104782104)
        --(axis cs:0.130666666666667,0.264403104782104)
        --(axis cs:0.130666666666667,0.275762021541595)
        --(axis cs:-0.130666666666667,0.275762021541595)
        --(axis cs:-0.130666666666667,0.264403104782104)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:0.136,0.295432057389275)
        --(axis cs:0.397333333333333,0.295432057389275)
        --(axis cs:0.397333333333333,0.297298700315769)
        --(axis cs:0.136,0.297298700315769)
        --(axis cs:0.136,0.295432057389275)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:0.602666666666667,0.286621123552322)
        --(axis cs:0.864,0.286621123552322)
        --(axis cs:0.864,0.300856828689575)
        --(axis cs:0.602666666666667,0.300856828689575)
        --(axis cs:0.602666666666667,0.286621123552322)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:0.869333333333333,0.225529626011848)
        --(axis cs:1.13066666666667,0.225529626011848)
        --(axis cs:1.13066666666667,0.240850508213043)
        --(axis cs:0.869333333333333,0.240850508213043)
        --(axis cs:0.869333333333333,0.225529626011848)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:1.136,0.252637712907503)
        --(axis cs:1.39733333333333,0.252637712907503)
        --(axis cs:1.39733333333333,0.261882633794356)
        --(axis cs:1.136,0.261882633794356)
        --(axis cs:1.136,0.252637712907503)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:1.60266666666667,0.268888592720031)
        --(axis cs:1.864,0.268888592720031)
        --(axis cs:1.864,0.29587584733963)
        --(axis cs:1.60266666666667,0.29587584733963)
        --(axis cs:1.60266666666667,0.268888592720031)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:1.86933333333333,0.18288816511631)
        --(axis cs:2.13066666666667,0.18288816511631)
        --(axis cs:2.13066666666667,0.201572492718696)
        --(axis cs:1.86933333333333,0.201572492718696)
        --(axis cs:1.86933333333333,0.18288816511631)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:2.136,0.216697347800431)
        --(axis cs:2.39733333333333,0.216697347800431)
        --(axis cs:2.39733333333333,0.228416241639617)
        --(axis cs:2.136,0.228416241639617)
        --(axis cs:2.136,0.216697347800431)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:2.60266666666667,0.230411179363727)
        --(axis cs:2.864,0.230411179363727)
        --(axis cs:2.864,0.232080683112144)
        --(axis cs:2.60266666666667,0.232080683112144)
        --(axis cs:2.60266666666667,0.230411179363727)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:2.86933333333333,0.152019903063774)
        --(axis cs:3.13066666666667,0.152019903063774)
        --(axis cs:3.13066666666667,0.173279121518135)
        --(axis cs:2.86933333333333,0.173279121518135)
        --(axis cs:2.86933333333333,0.152019903063774)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:3.136,0.174839526325877)
        --(axis cs:3.39733333333333,0.174839526325877)
        --(axis cs:3.39733333333333,0.17890357540174)
        --(axis cs:3.136,0.17890357540174)
        --(axis cs:3.136,0.174839526325877)
        --cycle;

        \draw[draw=white!23.92156862745098!black,fill=color0] (axis cs:0,0) rectangle (axis cs:0,0);
        \draw[draw=white!23.92156862745098!black,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);
        \draw[draw=white!23.92156862745098!black,fill=color2] (axis cs:0,0) rectangle (axis cs:0,0);
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	0.316712319850922 \\
                -0.266666666666667	0.305717796087265 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	0.330613777041435 \\
                -0.266666666666667	0.333520710468292 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.332	0.305717796087265 \\
                -0.201333333333333	0.305717796087265 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.332	0.333520710468292 \\
                -0.201333333333333	0.333520710468292 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0	0.264403104782104 \\
                0	0.264402717351913 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0	0.275762021541595 \\
                0	0.275762826204299 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.0653333333333333	0.264402717351913 \\
                0.0653333333333333	0.264402717351913 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.0653333333333333	0.275762826204299 \\
                0.0653333333333333	0.275762826204299 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.266666666666667	0.295432057389275 \\
                0.266666666666667	0.294623246738517 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.266666666666667	0.297298700315769 \\
                0.266666666666667	0.298245120516226 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.201333333333333	0.294623246738517 \\
                0.332	0.294623246738517 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.201333333333333	0.298245120516226 \\
                0.332	0.298245120516226 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.733333333333333	0.286621123552322 \\
                0.733333333333333	0.286091387271881 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.733333333333333	0.300856828689575 \\
                0.733333333333333	0.314562797546386 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.668	0.286091387271881 \\
                0.798666666666667	0.286091387271881 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.668	0.314562797546386 \\
                0.798666666666667	0.314562797546386 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1	0.225529626011848 \\
                1	0.225525334477424 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1	0.240850508213043 \\
                1	0.240850806236267 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.934666666666667	0.225525334477424 \\
                1.06533333333333	0.225525334477424 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.934666666666667	0.240850806236267 \\
                1.06533333333333	0.240850806236267 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.26666666666667	0.252637712907503 \\
                1.26666666666667	0.252249085743677 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.26666666666667	0.261882633794356 \\
                1.26666666666667	0.271734498906227 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.20133333333333	0.252249085743677 \\
                1.332	0.252249085743677 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.20133333333333	0.271734498906227 \\
                1.332	0.271734498906227 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.73333333333333	0.268888592720031 \\
                1.73333333333333	0.246182054281234 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.73333333333333	0.29587584733963 \\
                1.73333333333333	0.300156563520431 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.668	0.246182054281234 \\
                1.79866666666667	0.246182054281234 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.668	0.300156563520431 \\
                1.79866666666667	0.300156563520431 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2	0.18288816511631 \\
                2	0.179463610053062 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2	0.201572492718696 \\
                2	0.203568801283836 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.93466666666667	0.179463610053062 \\
                2.06533333333333	0.179463610053062 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.93466666666667	0.203568801283836 \\
                2.06533333333333	0.203568801283836 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.26666666666667	0.216697347800431 \\
                2.26666666666667	0.213044434179877 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.26666666666667	0.228416241639617 \\
                2.26666666666667	0.236010765769663 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.20133333333333	0.213044434179877 \\
                2.332	0.213044434179877 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.20133333333333	0.236010765769663 \\
                2.332	0.236010765769663 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.73333333333333	0.230411179363727 \\
                2.73333333333333	0.22970700263977 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.73333333333333	0.232080683112144 \\
                2.73333333333333	0.233046010136604 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.668	0.22970700263977 \\
                2.79866666666667	0.22970700263977 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.668	0.233046010136604 \\
                2.79866666666667	0.233046010136604 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3	0.152019903063774 \\
                3	0.150930121541023 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3	0.173279121518135 \\
                3	0.173825785517692 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.93466666666667	0.150930121541023 \\
                3.06533333333333	0.150930121541023 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.93466666666667	0.173825785517692 \\
                3.06533333333333	0.173825785517692 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.26666666666667	0.174839526325877 \\
                3.26666666666667	0.173455031912876 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.26666666666667	0.17890357540174 \\
                3.26666666666667	0.182905722899949 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.20133333333333	0.173455031912876 \\
                3.332	0.173455031912876 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.20133333333333	0.182905722899949 \\
                3.332	0.182905722899949 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.397333333333333	0.327706843614578 \\
                -0.136	0.327706843614578 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.130666666666667	0.265513047575951 \\
                0.130666666666667	0.265513047575951 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.136	0.296342443927572 \\
                0.397333333333333	0.296342443927572 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.602666666666667	0.287150859832763 \\
                0.864	0.287150859832763 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.869333333333333	0.23618271201849 \\
                1.13066666666667	0.23618271201849 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.136	0.255682967026256 \\
                1.39733333333333	0.255682967026256 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.60266666666667	0.291595131158828 \\
                1.864	0.291595131158828 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.86933333333333	0.186813071370125 \\
                2.13066666666667	0.186813071370125 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.136	0.221899859635109 \\
                2.39733333333333	0.221899859635109 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.60266666666667	0.231115356087684 \\
                2.864	0.231115356087684 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.86933333333333	0.156523674726486 \\
                3.13066666666667	0.156523674726486 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.136	0.176435275349607 \\
                3.39733333333333	0.176435275349607 \\
            };

        \nextgroupplot[
            xlabel={Parameters},
            height=\figureheight,
            % legend cell align={left},
            % legend entries={{1},{2},{3}},
            % legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
            tick align=outside,
            tick pos=left,
            title={rastrigin5},
            % ylabel={Test error},
            ytick = {16, 18, ..., 22},
            yticklabels={16, 18, 20, 22},
            width=\figurewidth,
            x grid style={white!69.01960784313725!black},
            xmin=-0.5, xmax=3.5,
            xtick={0,1,2,3},
            xticklabels={102,326,1158,4358},
            y grid style={white!69.01960784313725!black},
            ymin=15.7215426445007, ymax=23.0609261512756
        ]
        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:-0.397333333333333,22.1382303237915)
        --(axis cs:-0.136,22.1382303237915)
        --(axis cs:-0.136,22.699725151062)
        --(axis cs:-0.397333333333333,22.699725151062)
        --(axis cs:-0.397333333333333,22.1382303237915)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:-0.130666666666667,21.6766538619995)
        --(axis cs:0.130666666666667,21.6766538619995)
        --(axis cs:0.130666666666667,22.2039384841919)
        --(axis cs:-0.130666666666667,22.2039384841919)
        --(axis cs:-0.130666666666667,21.6766538619995)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:0.136,20.4361372897598)
        --(axis cs:0.397333333333333,20.4361372897598)
        --(axis cs:0.397333333333333,20.7857501750532)
        --(axis cs:0.136,20.7857501750532)
        --(axis cs:0.136,20.4361372897598)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:0.602666666666667,21.5298442840576)
        --(axis cs:0.864,21.5298442840576)
        --(axis cs:0.864,21.5809030532837)
        --(axis cs:0.602666666666667,21.5809030532837)
        --(axis cs:0.602666666666667,21.5298442840576)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:0.869333333333333,19.8608465194702)
        --(axis cs:1.13066666666667,19.8608465194702)
        --(axis cs:1.13066666666667,21.0101747512817)
        --(axis cs:0.869333333333333,21.0101747512817)
        --(axis cs:0.869333333333333,19.8608465194702)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:1.136,19.1387409182304)
        --(axis cs:1.39733333333333,19.1387409182304)
        --(axis cs:1.39733333333333,19.2102339871055)
        --(axis cs:1.136,19.2102339871055)
        --(axis cs:1.136,19.1387409182304)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:1.60266666666667,21.5541038513184)
        --(axis cs:1.864,21.5541038513184)
        --(axis cs:1.864,21.5761003494263)
        --(axis cs:1.60266666666667,21.5761003494263)
        --(axis cs:1.60266666666667,21.5541038513184)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:1.86933333333333,17.6101636886597)
        --(axis cs:2.13066666666667,17.6101636886597)
        --(axis cs:2.13066666666667,18.4886388778687)
        --(axis cs:1.86933333333333,18.4886388778687)
        --(axis cs:1.86933333333333,17.6101636886597)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:2.136,16.1297004303024)
        --(axis cs:2.39733333333333,16.1297004303024)
        --(axis cs:2.39733333333333,16.2400484230232)
        --(axis cs:2.136,16.2400484230232)
        --(axis cs:2.136,16.1297004303024)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:2.60266666666667,21.5499753952026)
        --(axis cs:2.864,21.5499753952026)
        --(axis cs:2.864,22.1017570495605)
        --(axis cs:2.60266666666667,22.1017570495605)
        --(axis cs:2.60266666666667,21.5499753952026)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:2.86933333333333,16.0709667205811)
        --(axis cs:3.13066666666667,16.0709667205811)
        --(axis cs:3.13066666666667,16.6634798049927)
        --(axis cs:2.86933333333333,16.6634798049927)
        --(axis cs:2.86933333333333,16.0709667205811)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:3.136,16.2271761590293)
        --(axis cs:3.39733333333333,16.2271761590293)
        --(axis cs:3.39733333333333,16.2434540322137)
        --(axis cs:3.136,16.2434540322137)
        --(axis cs:3.136,16.2271761590293)
        --cycle;

        \draw[draw=white!23.92156862745098!black,fill=color0] (axis cs:0,0) rectangle (axis cs:0,0);
        \draw[draw=white!23.92156862745098!black,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);
        \draw[draw=white!23.92156862745098!black,fill=color2] (axis cs:0,0) rectangle (axis cs:0,0);
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	22.1382303237915 \\
                -0.266666666666667	21.6043281555176 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	22.699725151062 \\
                -0.266666666666667	22.7273178100586 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.332	21.6043281555176 \\
                -0.201333333333333	21.6043281555176 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.332	22.7273178100586 \\
                -0.201333333333333	22.7273178100586 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0	21.6766538619995 \\
                0	21.5285091400146 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0	22.2039384841919 \\
                0	22.5830783843994 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.0653333333333333	21.5285091400146 \\
                0.0653333333333333	21.5285091400146 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.0653333333333333	22.5830783843994 \\
                0.0653333333333333	22.5830783843994 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.266666666666667	20.4361372897598 \\
                0.266666666666667	20.4222046044012 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.266666666666667	20.7857501750532 \\
                0.266666666666667	20.7857501750532 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.201333333333333	20.4222046044012 \\
                0.332	20.4222046044012 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.201333333333333	20.7857501750532 \\
                0.332	20.7857501750532 \\
            };
        \addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                0.266666666666667	21.6793199443759 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.733333333333333	21.5298442840576 \\
                0.733333333333333	21.4960174560547 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.733333333333333	21.5809030532837 \\
                0.733333333333333	21.5981349945068 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.668	21.4960174560547 \\
                0.798666666666667	21.4960174560547 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.668	21.5981349945068 \\
                0.798666666666667	21.5981349945068 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1	19.8608465194702 \\
                1	19.3185749053955 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1	21.0101747512817 \\
                1	21.6172313690186 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.934666666666667	19.3185749053955 \\
                1.06533333333333	19.3185749053955 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.934666666666667	21.6172313690186 \\
                1.06533333333333	21.6172313690186 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.26666666666667	19.1387409182304 \\
                1.26666666666667	19.1387409182304 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.26666666666667	19.2102339871055 \\
                1.26666666666667	19.2509788079005 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.20133333333333	19.1387409182304 \\
                1.332	19.1387409182304 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.20133333333333	19.2509788079005 \\
                1.332	19.2509788079005 \\
            };
        \addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                1.26666666666667	19.0086180899287 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.73333333333333	21.5541038513184 \\
                1.73333333333333	21.5509796142578 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.73333333333333	21.5761003494263 \\
                1.73333333333333	21.5949726104736 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.668	21.5509796142578 \\
                1.79866666666667	21.5509796142578 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.668	21.5949726104736 \\
                1.79866666666667	21.5949726104736 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2	17.6101636886597 \\
                2	17.4024562835693 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2	18.4886388778687 \\
                2	19.1594066619873 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.93466666666667	17.4024562835693 \\
                2.06533333333333	17.4024562835693 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.93466666666667	19.1594066619873 \\
                2.06533333333333	19.1594066619873 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.26666666666667	16.1297004303024 \\
                2.26666666666667	16.0761086387748 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.26666666666667	16.2400484230232 \\
                2.26666666666667	16.242352163499 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.20133333333333	16.0761086387748 \\
                2.332	16.0761086387748 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.20133333333333	16.242352163499 \\
                2.332	16.242352163499 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.73333333333333	21.5499753952026 \\
                2.73333333333333	21.5290184020996 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.73333333333333	22.1017570495605 \\
                2.73333333333333	22.6325817108154 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.668	21.5290184020996 \\
                2.79866666666667	21.5290184020996 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.668	22.6325817108154 \\
                2.79866666666667	22.6325817108154 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3	16.0709667205811 \\
                3	16.0551509857178 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3	16.6634798049927 \\
                3	17.240177154541 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.93466666666667	16.0551509857178 \\
                3.06533333333333	16.0551509857178 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.93466666666667	17.240177154541 \\
                3.06533333333333	17.240177154541 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.26666666666667	16.2271761590293 \\
                3.26666666666667	16.2237557916899 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.26666666666667	16.2434540322137 \\
                3.26666666666667	16.2434540322137 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.20133333333333	16.2237557916899 \\
                3.332	16.2237557916899 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.20133333333333	16.2434540322137 \\
                3.332	16.2434540322137 \\
            };
        \addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                3.26666666666667	16.2775612262708 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.397333333333333	22.6721324920654 \\
                -0.136	22.6721324920654 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.130666666666667	21.8247985839844 \\
                0.130666666666667	21.8247985839844 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.136	20.4643375517458 \\
                0.397333333333333	20.4643375517458 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.602666666666667	21.5636711120605 \\
                0.864	21.5636711120605 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.869333333333333	20.4031181335449 \\
                1.13066666666667	20.4031181335449 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.136	19.1893837872525 \\
                1.39733333333333	19.1893837872525 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.60266666666667	21.5572280883789 \\
                1.864	21.5572280883789 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.86933333333333	17.81787109375 \\
                2.13066666666667	17.81787109375 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.136	16.1934224351715 \\
                2.39733333333333	16.1934224351715 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.60266666666667	21.5709323883057 \\
                2.864	21.5709323883057 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.86933333333333	16.0867824554443 \\
                3.13066666666667	16.0867824554443 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.136	16.2302006245019 \\
                3.39733333333333	16.2302006245019 \\
            };

        \nextgroupplot[
            xlabel={Parameters},
            height=\figureheight,
            % legend cell align={left},
            % legend entries={{1},{2},{3}},
            % legend style={draw=white!80.0!black},
            tick align=outside,
            tick pos=left,
            title={otlcircuit},
            width=\figurewidth,
            x grid style={white!69.01960784313725!black},
            xmin=-0.5, xmax=3.5,
            xtick={0,1,2,3},
            xticklabels={103,327,1159,4359},
            y grid style={white!69.01960784313725!black},
            ymin=0.0035488504951476, ymax=0.367863107774062,
            ytick={0,0.1,0.2,0.3,0.4},
            yticklabels={0.0,0.1,0.2,0.3,0.4}
        ]
        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:-0.397333333333333,0.230915304273366)
        --(axis cs:-0.136,0.230915304273366)
        --(axis cs:-0.136,0.344908356666564)
        --(axis cs:-0.397333333333333,0.344908356666564)
        --(axis cs:-0.397333333333333,0.230915304273366)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:-0.130666666666667,0.135361917316913)
        --(axis cs:0.130666666666667,0.135361917316913)
        --(axis cs:0.130666666666667,0.144862726330757)
        --(axis cs:-0.130666666666667,0.144862726330757)
        --(axis cs:-0.130666666666667,0.135361917316913)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:0.136,0.122671993818691)
        --(axis cs:0.397333333333333,0.122671993818691)
        --(axis cs:0.397333333333333,0.136853643597707)
        --(axis cs:0.136,0.136853643597707)
        --(axis cs:0.136,0.122671993818691)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:0.602666666666667,0.227157816290855)
        --(axis cs:0.864,0.227157816290855)
        --(axis cs:0.864,0.337883740663528)
        --(axis cs:0.602666666666667,0.337883740663528)
        --(axis cs:0.602666666666667,0.227157816290855)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:0.869333333333333,0.101213026791811)
        --(axis cs:1.13066666666667,0.101213026791811)
        --(axis cs:1.13066666666667,0.111785922199487)
        --(axis cs:0.869333333333333,0.111785922199487)
        --(axis cs:0.869333333333333,0.101213026791811)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:1.136,0.061971226415552)
        --(axis cs:1.39733333333333,0.061971226415552)
        --(axis cs:1.39733333333333,0.0710886775410002)
        --(axis cs:1.136,0.0710886775410002)
        --(axis cs:1.136,0.061971226415552)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:1.60266666666667,0.10516607761383)
        --(axis cs:1.864,0.10516607761383)
        --(axis cs:1.864,0.146216202527284)
        --(axis cs:1.60266666666667,0.146216202527284)
        --(axis cs:1.60266666666667,0.10516607761383)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:1.86933333333333,0.108395855873822)
        --(axis cs:2.13066666666667,0.108395855873822)
        --(axis cs:2.13066666666667,0.114498887211084)
        --(axis cs:1.86933333333333,0.114498887211084)
        --(axis cs:1.86933333333333,0.108395855873822)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:2.136,0.0394927056016248)
        --(axis cs:2.39733333333333,0.0394927056016248)
        --(axis cs:2.39733333333333,0.0440499546008878)
        --(axis cs:2.136,0.0440499546008878)
        --(axis cs:2.136,0.0394927056016248)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:2.60266666666667,0.0815654508769505)
        --(axis cs:2.864,0.0815654508769505)
        --(axis cs:2.864,0.0937843285500995)
        --(axis cs:2.60266666666667,0.0937843285500995)
        --(axis cs:2.60266666666667,0.0815654508769505)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:2.86933333333333,0.10284024849534)
        --(axis cs:3.13066666666667,0.10284024849534)
        --(axis cs:3.13066666666667,0.106188453733921)
        --(axis cs:2.86933333333333,0.106188453733921)
        --(axis cs:2.86933333333333,0.10284024849534)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:3.136,0.0216094208562403)
        --(axis cs:3.39733333333333,0.0216094208562403)
        --(axis cs:3.39733333333333,0.0227394004148498)
        --(axis cs:3.136,0.0227394004148498)
        --(axis cs:3.136,0.0216094208562403)
        --cycle;

        \draw[draw=white!23.92156862745098!black,fill=color0] (axis cs:0,0) rectangle (axis cs:0,0);
        \draw[draw=white!23.92156862745098!black,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);
        \draw[draw=white!23.92156862745098!black,fill=color2] (axis cs:0,0) rectangle (axis cs:0,0);
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	0.230915304273366 \\
                -0.266666666666667	0.123317264020442 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	0.344908356666564 \\
                -0.266666666666667	0.351303368806839 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.332	0.123317264020442 \\
                -0.201333333333333	0.123317264020442 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.332	0.351303368806839 \\
                -0.201333333333333	0.351303368806839 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0	0.135361917316913 \\
                0	0.133913546800613 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0	0.144862726330757 \\
                0	0.1529151648283 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.0653333333333333	0.133913546800613 \\
                0.0653333333333333	0.133913546800613 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.0653333333333333	0.1529151648283 \\
                0.0653333333333333	0.1529151648283 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.266666666666667	0.122671993818691 \\
                0.266666666666667	0.11323974620628 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.266666666666667	0.136853643597707 \\
                0.266666666666667	0.136853643597707 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.201333333333333	0.11323974620628 \\
                0.332	0.11323974620628 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.201333333333333	0.136853643597707 \\
                0.332	0.136853643597707 \\
            };
        \addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                0.266666666666667	0.169491356592363 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.733333333333333	0.227157816290855 \\
                0.733333333333333	0.125690072774887 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.733333333333333	0.337883740663528 \\
                0.733333333333333	0.347141921520233 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.668	0.125690072774887 \\
                0.798666666666667	0.125690072774887 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.668	0.347141921520233 \\
                0.798666666666667	0.347141921520233 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1	0.101213026791811 \\
                1	0.10061565041542 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1	0.111785922199487 \\
                1	0.121761441230773 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.934666666666667	0.10061565041542 \\
                1.06533333333333	0.10061565041542 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.934666666666667	0.121761441230773 \\
                1.06533333333333	0.121761441230773 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.26666666666667	0.061971226415552 \\
                1.26666666666667	0.057238565006387 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.26666666666667	0.0710886775410002 \\
                1.26666666666667	0.074542905340864 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.20133333333333	0.057238565006387 \\
                1.332	0.057238565006387 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.20133333333333	0.074542905340864 \\
                1.332	0.074542905340864 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.73333333333333	0.10516607761383 \\
                1.73333333333333	0.099937550723552 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.73333333333333	0.146216202527284 \\
                1.73333333333333	0.18203780055046 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.668	0.099937550723552 \\
                1.79866666666667	0.099937550723552 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.668	0.18203780055046 \\
                1.79866666666667	0.18203780055046 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2	0.108395855873822 \\
                2	0.105208493769168 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2	0.114498887211084 \\
                2	0.117414556443691 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.93466666666667	0.105208493769168 \\
                2.06533333333333	0.105208493769168 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.93466666666667	0.117414556443691 \\
                2.06533333333333	0.117414556443691 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.26666666666667	0.0394927056016248 \\
                2.26666666666667	0.036904564569064 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.26666666666667	0.0440499546008878 \\
                2.26666666666667	0.044239954642541 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.20133333333333	0.036904564569064 \\
                2.332	0.036904564569064 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.20133333333333	0.044239954642541 \\
                2.332	0.044239954642541 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.73333333333333	0.0815654508769505 \\
                2.73333333333333	0.074424855411052 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.73333333333333	0.0937843285500995 \\
                2.73333333333333	0.09886261075735 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.668	0.074424855411052 \\
                2.79866666666667	0.074424855411052 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.668	0.09886261075735 \\
                2.79866666666667	0.09886261075735 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3	0.10284024849534 \\
                3	0.099996194243431 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3	0.106188453733921 \\
                3	0.106692604720592 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.93466666666667	0.099996194243431 \\
                3.06533333333333	0.099996194243431 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.93466666666667	0.106692604720592 \\
                3.06533333333333	0.106692604720592 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.26666666666667	0.0216094208562403 \\
                3.26666666666667	0.020108589462371 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.26666666666667	0.0227394004148498 \\
                3.26666666666667	0.023448261489741 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.20133333333333	0.020108589462371 \\
                3.332	0.020108589462371 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.20133333333333	0.023448261489741 \\
                3.332	0.023448261489741 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.397333333333333	0.33851334452629 \\
                -0.136	0.33851334452629 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.130666666666667	0.136810287833213 \\
                0.130666666666667	0.136810287833213 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.136	0.125895241144492 \\
                0.397333333333333	0.125895241144492 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.602666666666667	0.328625559806823 \\
                0.864	0.328625559806823 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.869333333333333	0.101810403168201 \\
                1.13066666666667	0.101810403168201 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.136	0.066743024246493 \\
                1.39733333333333	0.066743024246493 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.60266666666667	0.110394604504108 \\
                1.864	0.110394604504108 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.86933333333333	0.111583217978477 \\
                2.13066666666667	0.111583217978477 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.136	0.0421710202664075 \\
                2.39733333333333	0.0421710202664075 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.60266666666667	0.088706046342849 \\
                2.864	0.088706046342849 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.86933333333333	0.105684302747249 \\
                3.13066666666667	0.105684302747249 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.136	0.022306405688708 \\
                3.39733333333333	0.022306405688708 \\
            };

    \end{groupplot}

\end{tikzpicture}

==> figures/gp_wrt_nparameters/gp-fastfood-fulldiag.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

    \definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
    \definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
    \definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}

    \begin{groupplot}[group style={group size=5 by 1, horizontal sep=6ex}]
        \nextgroupplot[
            xlabel={Parameters},
            height=\figureheight,
            % legend entries={{}},
            % legend style={draw=white!80.0!black},
            tick align=outside,
            tick pos=left,
            title={borehole},
            width=\figurewidth,
            x grid style={white!69.01960784313725!black},
            xmin=-0.5, xmax=3.5,
            xtick={0,1,2,3},
            xticklabels={41,73,137,265},
            y grid style={white!69.01960784313725!black},
            ylabel={Test error},
            ymin=0.00639629890361815, ymax=0.115342252770189,
            ytick={0,0.025,0.05,0.075,0.1,0.125},
            yticklabels={0.000,0.025,0.050,0.075,0.100,0.125}
        ]
        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:-0.397333333333333,0.081320531666278)
        --(axis cs:-0.136,0.081320531666278)
        --(axis cs:-0.136,0.10712207108736)
        --(axis cs:-0.397333333333333,0.10712207108736)
        --(axis cs:-0.397333333333333,0.081320531666278)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:-0.130666666666667,0.0578379537910223)
        --(axis cs:0.130666666666667,0.0578379537910223)
        --(axis cs:0.130666666666667,0.0644967816770073)
        --(axis cs:-0.130666666666667,0.0644967816770073)
        --(axis cs:-0.130666666666667,0.0578379537910223)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:0.136,0.0332838450088818)
        --(axis cs:0.397333333333333,0.0332838450088818)
        --(axis cs:0.397333333333333,0.0394480685885185)
        --(axis cs:0.136,0.0394480685885185)
        --(axis cs:0.136,0.0332838450088818)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:0.602666666666667,0.079925291240215)
        --(axis cs:0.864,0.079925291240215)
        --(axis cs:0.864,0.087275795638561)
        --(axis cs:0.602666666666667,0.087275795638561)
        --(axis cs:0.602666666666667,0.079925291240215)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:0.869333333333333,0.0442443247884508)
        --(axis cs:1.13066666666667,0.0442443247884508)
        --(axis cs:1.13066666666667,0.059439521282911)
        --(axis cs:0.869333333333333,0.059439521282911)
        --(axis cs:0.869333333333333,0.0442443247884508)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:1.136,0.020937014494292)
        --(axis cs:1.39733333333333,0.020937014494292)
        --(axis cs:1.39733333333333,0.0239516331980028)
        --(axis cs:1.136,0.0239516331980028)
        --(axis cs:1.136,0.020937014494292)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:1.60266666666667,0.039211571216583)
        --(axis cs:1.864,0.039211571216583)
        --(axis cs:1.864,0.046034161001443)
        --(axis cs:1.60266666666667,0.046034161001443)
        --(axis cs:1.60266666666667,0.039211571216583)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:1.86933333333333,0.0407204022631043)
        --(axis cs:2.13066666666667,0.0407204022631043)
        --(axis cs:2.13066666666667,0.0492768948897718)
        --(axis cs:1.86933333333333,0.0492768948897718)
        --(axis cs:1.86933333333333,0.0407204022631043)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:2.136,0.016567405786404)
        --(axis cs:2.39733333333333,0.016567405786404)
        --(axis cs:2.39733333333333,0.0218056419907608)
        --(axis cs:2.136,0.0218056419907608)
        --(axis cs:2.136,0.016567405786404)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:2.60266666666667,0.037673279643058)
        --(axis cs:2.864,0.037673279643058)
        --(axis cs:2.864,0.039083398878574)
        --(axis cs:2.60266666666667,0.039083398878574)
        --(axis cs:2.60266666666667,0.037673279643058)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:2.86933333333333,0.027716885320842)
        --(axis cs:3.13066666666667,0.027716885320842)
        --(axis cs:3.13066666666667,0.0319254547357555)
        --(axis cs:2.86933333333333,0.0319254547357555)
        --(axis cs:2.86933333333333,0.027716885320842)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:3.136,0.0137885584386773)
        --(axis cs:3.39733333333333,0.0137885584386773)
        --(axis cs:3.39733333333333,0.0188488118460158)
        --(axis cs:3.136,0.0188488118460158)
        --(axis cs:3.136,0.0137885584386773)
        --cycle;

        % \addlegendimage{ybar,ybar legend,draw=white!23.92156862745098!black,fill=color0};
        \draw[draw=white!23.92156862745098!black,fill=color0] (axis cs:0,0) rectangle (axis cs:0,0);
        % \addlegendimage{ybar,ybar legend,draw=white!23.92156862745098!black,fill=color1};
        \draw[draw=white!23.92156862745098!black,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);
        % \addlegendimage{ybar,ybar legend,draw=white!23.92156862745098!black,fill=color2};
        \draw[draw=white!23.92156862745098!black,fill=color2] (axis cs:0,0) rectangle (axis cs:0,0);
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	0.081320531666278 \\
                -0.266666666666667	0.058426599949598 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	0.10712207108736 \\
                -0.266666666666667	0.110390163958072 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.332	0.058426599949598 \\
                -0.201333333333333	0.058426599949598 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.332	0.110390163958072 \\
                -0.201333333333333	0.110390163958072 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0	0.0578379537910223 \\
                0	0.056217111647129 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0	0.0644967816770073 \\
                0	0.06560081988573 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.0653333333333333	0.056217111647129 \\
                0.0653333333333333	0.056217111647129 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.0653333333333333	0.06560081988573 \\
                0.0653333333333333	0.06560081988573 \\
            };
        \addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                0	0.03146431595087 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.266666666666667	0.0332838450088818 \\
                0.266666666666667	0.031515221839639 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.266666666666667	0.0394480685885185 \\
                0.266666666666667	0.045170705557123 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.201333333333333	0.031515221839639 \\
                0.332	0.031515221839639 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.201333333333333	0.045170705557123 \\
                0.332	0.045170705557123 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.733333333333333	0.079925291240215 \\
                0.733333333333333	0.079925291240215 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.733333333333333	0.087275795638561 \\
                0.733333333333333	0.091468550264835 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.668	0.079925291240215 \\
                0.798666666666667	0.079925291240215 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.668	0.091468550264835 \\
                0.798666666666667	0.091468550264835 \\
            };
        \addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                0.733333333333333	0.048663694411516 \\
                0.733333333333333	0.052416127175092 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1	0.0442443247884508 \\
                1	0.034512147307395 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1	0.059439521282911 \\
                1	0.067671850323677 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.934666666666667	0.034512147307395 \\
                1.06533333333333	0.034512147307395 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.934666666666667	0.067671850323677 \\
                1.06533333333333	0.067671850323677 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.26666666666667	0.020937014494292 \\
                1.26666666666667	0.020283717666905 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.26666666666667	0.0239516331980028 \\
                1.26666666666667	0.025864888463758 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.20133333333333	0.020283717666905 \\
                1.332	0.020283717666905 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.20133333333333	0.025864888463758 \\
                1.332	0.025864888463758 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.73333333333333	0.039211571216583 \\
                1.73333333333333	0.038144696503877 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.73333333333333	0.046034161001443 \\
                1.73333333333333	0.04905804246664 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.668	0.038144696503877 \\
                1.79866666666667	0.038144696503877 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.668	0.04905804246664 \\
                1.79866666666667	0.04905804246664 \\
            };
        \addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                1.73333333333333	0.069876164197921 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2	0.0407204022631043 \\
                2	0.038502808660268 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2	0.0492768948897718 \\
                2	0.056965183466672 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.93466666666667	0.038502808660268 \\
                2.06533333333333	0.038502808660268 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.93466666666667	0.056965183466672 \\
                2.06533333333333	0.056965183466672 \\
            };
        \addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                2	0.024895884096622 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.26666666666667	0.016567405786404 \\
                2.26666666666667	0.014158132143894 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.26666666666667	0.0218056419907608 \\
                2.26666666666667	0.026006057193493 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.20133333333333	0.014158132143894 \\
                2.332	0.014158132143894 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.20133333333333	0.026006057193493 \\
                2.332	0.026006057193493 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.73333333333333	0.037673279643058 \\
                2.73333333333333	0.036581933498382 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.73333333333333	0.039083398878574 \\
                2.73333333333333	0.039083398878574 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.668	0.036581933498382 \\
                2.79866666666667	0.036581933498382 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.668	0.039083398878574 \\
                2.79866666666667	0.039083398878574 \\
            };
        \addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                2.73333333333333	0.04626378044486 \\
                2.73333333333333	0.043232031166553 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3	0.027716885320842 \\
                3	0.023142779245972 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3	0.0319254547357555 \\
                3	0.03394629061222 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.93466666666667	0.023142779245972 \\
                3.06533333333333	0.023142779245972 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.93466666666667	0.03394629061222 \\
                3.06533333333333	0.03394629061222 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.26666666666667	0.0137885584386773 \\
                3.26666666666667	0.011348387715735 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.26666666666667	0.0188488118460158 \\
                3.26666666666667	0.022320847897515 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.20133333333333	0.011348387715735 \\
                3.332	0.011348387715735 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.20133333333333	0.022320847897515 \\
                3.332	0.022320847897515 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.397333333333333	0.083132237195968 \\
                -0.136	0.083132237195968 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.130666666666667	0.0631535463035105 \\
                0.130666666666667	0.0631535463035105 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.136	0.0357069544988065 \\
                0.397333333333333	0.0357069544988065 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.602666666666667	0.08625017106533 \\
                0.864	0.08625017106533 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.869333333333333	0.0517879463732235 \\
                1.13066666666667	0.0517879463732235 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.136	0.022234330773086 \\
                1.39733333333333	0.022234330773086 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.60266666666667	0.039745412766933 \\
                1.864	0.039745412766933 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.86933333333333	0.0482655651867385 \\
                2.13066666666667	0.0482655651867385 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.136	0.018888000295212 \\
                2.39733333333333	0.018888000295212 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.60266666666667	0.037804447114467 \\
                2.864	0.037804447114467 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.86933333333333	0.0301948366686695 \\
                3.13066666666667	0.0301948366686695 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.136	0.016146707587587 \\
                3.39733333333333	0.016146707587587 \\
            };

        \nextgroupplot[
            xlabel={Parameters},
            height=\figureheight,
            % legend entries={{}},
            % legend style={draw=white!80.0!black},
            tick align=outside,
            tick pos=left,
            title={robot},
            width=\figurewidth,
            x grid style={white!69.01960784313725!black},
            xmin=-0.5, xmax=3.5,
            xtick={0,1,2,3},
            xticklabels={41,73,137,265},
            y grid style={white!69.01960784313725!black},
            ymin=0.330182324809866, ymax=0.485497564977926,
            ytick={0.3,0.35,0.4,0.45,0.5},
            yticklabels={0.30,0.35,0.40,0.45,0.50}
        ]
        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:-0.397333333333333,0.465942174196243)
        --(axis cs:-0.136,0.465942174196243)
        --(axis cs:-0.136,0.476083785295486)
        --(axis cs:-0.397333333333333,0.476083785295486)
        --(axis cs:-0.397333333333333,0.465942174196243)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:-0.130666666666667,0.460981868207454)
        --(axis cs:0.130666666666667,0.460981868207454)
        --(axis cs:0.130666666666667,0.473973400890827)
        --(axis cs:-0.130666666666667,0.473973400890827)
        --(axis cs:-0.130666666666667,0.460981868207454)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:0.136,0.474815416214739)
        --(axis cs:0.397333333333333,0.474815416214739)
        --(axis cs:0.397333333333333,0.475302159749002)
        --(axis cs:0.136,0.475302159749002)
        --(axis cs:0.136,0.474815416214739)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:0.602666666666667,0.456237912178039)
        --(axis cs:0.864,0.456237912178039)
        --(axis cs:0.864,0.47557970881462)
        --(axis cs:0.602666666666667,0.47557970881462)
        --(axis cs:0.602666666666667,0.456237912178039)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:0.869333333333333,0.456302598118782)
        --(axis cs:1.13066666666667,0.456302598118782)
        --(axis cs:1.13066666666667,0.472515046596526)
        --(axis cs:0.869333333333333,0.472515046596526)
        --(axis cs:0.869333333333333,0.456302598118782)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:1.136,0.433235065502372)
        --(axis cs:1.39733333333333,0.433235065502372)
        --(axis cs:1.39733333333333,0.435448605096324)
        --(axis cs:1.136,0.435448605096324)
        --(axis cs:1.136,0.433235065502372)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:1.60266666666667,0.448280453681945)
        --(axis cs:1.864,0.448280453681945)
        --(axis cs:1.864,0.474898308515548)
        --(axis cs:1.60266666666667,0.474898308515548)
        --(axis cs:1.60266666666667,0.448280453681945)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:1.86933333333333,0.44159609079361)
        --(axis cs:2.13066666666667,0.44159609079361)
        --(axis cs:2.13066666666667,0.451012201607227)
        --(axis cs:1.86933333333333,0.451012201607227)
        --(axis cs:1.86933333333333,0.44159609079361)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:2.136,0.406055753955817)
        --(axis cs:2.39733333333333,0.406055753955817)
        --(axis cs:2.39733333333333,0.411093066893714)
        --(axis cs:2.136,0.411093066893714)
        --(axis cs:2.136,0.406055753955817)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:2.60266666666667,0.442112743854522)
        --(axis cs:2.864,0.442112743854522)
        --(axis cs:2.864,0.453987032175064)
        --(axis cs:2.60266666666667,0.453987032175064)
        --(axis cs:2.60266666666667,0.442112743854522)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:2.86933333333333,0.412529200315475)
        --(axis cs:3.13066666666667,0.412529200315475)
        --(axis cs:3.13066666666667,0.426539696753024)
        --(axis cs:2.86933333333333,0.426539696753024)
        --(axis cs:2.86933333333333,0.412529200315475)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:3.136,0.36932502794177)
        --(axis cs:3.39733333333333,0.36932502794177)
        --(axis cs:3.39733333333333,0.383556455936787)
        --(axis cs:3.136,0.383556455936787)
        --(axis cs:3.136,0.36932502794177)
        --cycle;

        \draw[draw=white!23.92156862745098!black,fill=color0] (axis cs:0,0) rectangle (axis cs:0,0);
        \draw[draw=white!23.92156862745098!black,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);
        \draw[draw=white!23.92156862745098!black,fill=color2] (axis cs:0,0) rectangle (axis cs:0,0);
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	0.465942174196243 \\
                -0.266666666666667	0.45451420545578 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	0.476083785295486 \\
                -0.266666666666667	0.478038489818573 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.332	0.45451420545578 \\
                -0.201333333333333	0.45451420545578 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.332	0.478038489818573 \\
                -0.201333333333333	0.478038489818573 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0	0.460981868207454 \\
                0	0.454727798700332 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0	0.473973400890827 \\
                0	0.475713044404983 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.0653333333333333	0.454727798700332 \\
                0.0653333333333333	0.454727798700332 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.0653333333333333	0.475713044404983 \\
                0.0653333333333333	0.475713044404983 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.266666666666667	0.474815416214739 \\
                0.266666666666667	0.474815416214739 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.266666666666667	0.475302159749002 \\
                0.266666666666667	0.475421875208486 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.201333333333333	0.474815416214739 \\
                0.332	0.474815416214739 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.201333333333333	0.475421875208486 \\
                0.332	0.475421875208486 \\
            };
        \addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                0.266666666666667	0.473830682262307 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.733333333333333	0.456237912178039 \\
                0.733333333333333	0.445922791957855 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.733333333333333	0.47557970881462 \\
                0.733333333333333	0.478437781333923 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.668	0.445922791957855 \\
                0.798666666666667	0.445922791957855 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.668	0.478437781333923 \\
                0.798666666666667	0.478437781333923 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1	0.456302598118782 \\
                1	0.435531318187713 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1	0.472515046596526 \\
                1	0.476373791694641 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.934666666666667	0.435531318187713 \\
                1.06533333333333	0.435531318187713 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.934666666666667	0.476373791694641 \\
                1.06533333333333	0.476373791694641 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.26666666666667	0.433235065502372 \\
                1.26666666666667	0.431401157630635 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.26666666666667	0.435448605096324 \\
                1.26666666666667	0.436511533899809 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.20133333333333	0.431401157630635 \\
                1.332	0.431401157630635 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.20133333333333	0.436511533899809 \\
                1.332	0.436511533899809 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.73333333333333	0.448280453681945 \\
                1.73333333333333	0.437312304973602 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.73333333333333	0.474898308515548 \\
                1.73333333333333	0.478170186281204 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.668	0.437312304973602 \\
                1.79866666666667	0.437312304973602 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.668	0.478170186281204 \\
                1.79866666666667	0.478170186281204 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2	0.44159609079361 \\
                2	0.434456348419189 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2	0.451012201607227 \\
                2	0.454240202903747 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.93466666666667	0.434456348419189 \\
                2.06533333333333	0.434456348419189 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.93466666666667	0.454240202903747 \\
                2.06533333333333	0.454240202903747 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.26666666666667	0.406055753955817 \\
                2.26666666666667	0.404937940783825 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.26666666666667	0.411093066893714 \\
                2.26666666666667	0.418409121374637 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.20133333333333	0.404937940783825 \\
                2.332	0.404937940783825 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.20133333333333	0.418409121374637 \\
                2.332	0.418409121374637 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.73333333333333	0.442112743854522 \\
                2.73333333333333	0.437455922365188 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.73333333333333	0.453987032175064 \\
                2.73333333333333	0.460837841033935 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.668	0.437455922365188 \\
                2.79866666666667	0.437455922365188 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.668	0.460837841033935 \\
                2.79866666666667	0.460837841033935 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3	0.412529200315475 \\
                3	0.409307092428207 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3	0.426539696753024 \\
                3	0.430695623159408 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.93466666666667	0.409307092428207 \\
                3.06533333333333	0.409307092428207 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.93466666666667	0.430695623159408 \\
                3.06533333333333	0.430695623159408 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.26666666666667	0.36932502794177 \\
                3.26666666666667	0.36932502794177 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.26666666666667	0.383556455936787 \\
                3.26666666666667	0.387917961093643 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.20133333333333	0.36932502794177 \\
                3.332	0.36932502794177 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.20133333333333	0.387917961093643 \\
                3.332	0.387917961093643 \\
            };
        \addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                3.26666666666667	0.337242108453869 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.397333333333333	0.471488296985626 \\
                -0.136	0.471488296985626 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.130666666666667	0.46780477464199 \\
                0.130666666666667	0.46780477464199 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.136	0.475202957730695 \\
                0.397333333333333	0.475202957730695 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.602666666666667	0.46660429239273 \\
                0.864	0.46660429239273 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.869333333333333	0.461484745144844 \\
                1.13066666666667	0.461484745144844 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.136	0.434470331810723 \\
                1.39733333333333	0.434470331810723 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.60266666666667	0.45765745639801 \\
                1.864	0.45765745639801 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.86933333333333	0.449199557304382 \\
                2.13066666666667	0.449199557304382 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.136	0.40754137020661 \\
                2.39733333333333	0.40754137020661 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.60266666666667	0.453756481409072 \\
                2.864	0.453756481409072 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.86933333333333	0.414458557963371 \\
                3.13066666666667	0.414458557963371 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.136	0.381060977661119 \\
                3.39733333333333	0.381060977661119 \\
            };

        \nextgroupplot[
            xlabel={Parameters},
            height=\figureheight,
            % legend entries={{}},
            % legend style={draw=white!80.0!black},
            tick align=outside,
            tick pos=left,
            title={hartman6},
            width=\figurewidth,
            x grid style={white!69.01960784313725!black},
            xmin=-0.5, xmax=3.5,
            xtick={0,1,2,3},
            xticklabels={39,71,135,263},
            y grid style={white!69.01960784313725!black},
            ymin=0.139589351415633, ymax=0.318395632505417,
            ytick={0.1,0.15,0.2,0.25,0.3,0.35},
            yticklabels={0.10,0.15,0.20,0.25,0.30,0.35}
        ]
        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:-0.397333333333333,0.30544225871563)
        --(axis cs:-0.136,0.30544225871563)
        --(axis cs:-0.136,0.310167714953423)
        --(axis cs:-0.397333333333333,0.310167714953423)
        --(axis cs:-0.397333333333333,0.30544225871563)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:-0.130666666666667,0.286120131611823)
        --(axis cs:0.130666666666667,0.286120131611823)
        --(axis cs:0.130666666666667,0.298907682299614)
        --(axis cs:-0.130666666666667,0.298907682299614)
        --(axis cs:-0.130666666666667,0.286120131611823)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:0.136,0.279525452687859)
        --(axis cs:0.397333333333333,0.279525452687859)
        --(axis cs:0.397333333333333,0.290154143306125)
        --(axis cs:0.136,0.290154143306125)
        --(axis cs:0.136,0.279525452687859)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:0.602666666666667,0.278193205595016)
        --(axis cs:0.864,0.278193205595016)
        --(axis cs:0.864,0.300813928246498)
        --(axis cs:0.602666666666667,0.300813928246498)
        --(axis cs:0.602666666666667,0.278193205595016)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:0.869333333333333,0.226654157042503)
        --(axis cs:1.13066666666667,0.226654157042503)
        --(axis cs:1.13066666666667,0.231032781302929)
        --(axis cs:0.869333333333333,0.231032781302929)
        --(axis cs:0.869333333333333,0.226654157042503)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:1.136,0.245319857213752)
        --(axis cs:1.39733333333333,0.245319857213752)
        --(axis cs:1.39733333333333,0.250414481288023)
        --(axis cs:1.136,0.250414481288023)
        --(axis cs:1.136,0.245319857213752)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:1.60266666666667,0.226440705358982)
        --(axis cs:1.864,0.226440705358982)
        --(axis cs:1.864,0.231613591313362)
        --(axis cs:1.60266666666667,0.231613591313362)
        --(axis cs:1.60266666666667,0.226440705358982)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:1.86933333333333,0.189041689038277)
        --(axis cs:2.13066666666667,0.189041689038277)
        --(axis cs:2.13066666666667,0.191951468586922)
        --(axis cs:1.86933333333333,0.191951468586922)
        --(axis cs:1.86933333333333,0.189041689038277)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:2.136,0.18279001088589)
        --(axis cs:2.39733333333333,0.18279001088589)
        --(axis cs:2.39733333333333,0.194717445888515)
        --(axis cs:2.136,0.194717445888515)
        --(axis cs:2.136,0.18279001088589)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:2.60266666666667,0.188012771308422)
        --(axis cs:2.864,0.188012771308422)
        --(axis cs:2.864,0.189491294324398)
        --(axis cs:2.60266666666667,0.189491294324398)
        --(axis cs:2.60266666666667,0.188012771308422)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:2.86933333333333,0.14934641867876)
        --(axis cs:3.13066666666667,0.14934641867876)
        --(axis cs:3.13066666666667,0.155385188758373)
        --(axis cs:2.86933333333333,0.155385188758373)
        --(axis cs:2.86933333333333,0.14934641867876)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:3.136,0.153001835406374)
        --(axis cs:3.39733333333333,0.153001835406374)
        --(axis cs:3.39733333333333,0.158692392118523)
        --(axis cs:3.136,0.158692392118523)
        --(axis cs:3.136,0.153001835406374)
        --cycle;

        \draw[draw=white!23.92156862745098!black,fill=color0] (axis cs:0,0) rectangle (axis cs:0,0);
        \draw[draw=white!23.92156862745098!black,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);
        \draw[draw=white!23.92156862745098!black,fill=color2] (axis cs:0,0) rectangle (axis cs:0,0);
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	0.30544225871563 \\
                -0.266666666666667	0.300817161798477 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	0.310167714953423 \\
                -0.266666666666667	0.310268074274063 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.332	0.300817161798477 \\
                -0.201333333333333	0.300817161798477 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.332	0.310268074274063 \\
                -0.201333333333333	0.310268074274063 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0	0.286120131611823 \\
                0	0.275009006261825 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0	0.298907682299614 \\
                0	0.300584107637405 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.0653333333333333	0.275009006261825 \\
                0.0653333333333333	0.275009006261825 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.0653333333333333	0.300584107637405 \\
                0.0653333333333333	0.300584107637405 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.266666666666667	0.279525452687859 \\
                0.266666666666667	0.271909103562102 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.266666666666667	0.290154143306125 \\
                0.266666666666667	0.290154143306125 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.201333333333333	0.271909103562102 \\
                0.332	0.271909103562102 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.201333333333333	0.290154143306125 \\
                0.332	0.290154143306125 \\
            };
        \addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                0.266666666666667	0.309847712672452 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.733333333333333	0.278193205595016 \\
                0.733333333333333	0.259784340858459 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.733333333333333	0.300813928246498 \\
                0.733333333333333	0.305025786161422 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.668	0.259784340858459 \\
                0.798666666666667	0.259784340858459 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.668	0.305025786161422 \\
                0.798666666666667	0.305025786161422 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1	0.226654157042503 \\
                1	0.224769502878189 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1	0.231032781302929 \\
                1	0.23352675139904 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.934666666666667	0.224769502878189 \\
                1.06533333333333	0.224769502878189 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.934666666666667	0.23352675139904 \\
                1.06533333333333	0.23352675139904 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.26666666666667	0.245319857213752 \\
                1.26666666666667	0.241399193839977 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.26666666666667	0.250414481288023 \\
                1.26666666666667	0.251258777554859 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.20133333333333	0.241399193839977 \\
                1.332	0.241399193839977 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.20133333333333	0.251258777554859 \\
                1.332	0.251258777554859 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.73333333333333	0.226440705358982 \\
                1.73333333333333	0.223549142479896 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.73333333333333	0.231613591313362 \\
                1.73333333333333	0.233894914388656 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.668	0.223549142479896 \\
                1.79866666666667	0.223549142479896 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.668	0.233894914388656 \\
                1.79866666666667	0.233894914388656 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2	0.189041689038277 \\
                2	0.188521847128868 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2	0.191951468586922 \\
                2	0.194341406226158 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.93466666666667	0.188521847128868 \\
                2.06533333333333	0.188521847128868 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.93466666666667	0.194341406226158 \\
                2.06533333333333	0.194341406226158 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.26666666666667	0.18279001088589 \\
                2.26666666666667	0.179705555286686 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.26666666666667	0.194717445888515 \\
                2.26666666666667	0.206280083526344 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.20133333333333	0.179705555286686 \\
                2.332	0.179705555286686 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.20133333333333	0.206280083526344 \\
                2.332	0.206280083526344 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.73333333333333	0.188012771308422 \\
                2.73333333333333	0.187513604760169 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.73333333333333	0.189491294324398 \\
                2.73333333333333	0.190470650792121 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.668	0.187513604760169 \\
                2.79866666666667	0.187513604760169 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.668	0.190470650792121 \\
                2.79866666666667	0.190470650792121 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3	0.14934641867876 \\
                3	0.147716909646987 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3	0.155385188758373 \\
                3	0.159794449806213 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.93466666666667	0.147716909646987 \\
                3.06533333333333	0.147716909646987 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.93466666666667	0.159794449806213 \\
                3.06533333333333	0.159794449806213 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.26666666666667	0.153001835406374 \\
                3.26666666666667	0.149197220739432 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.26666666666667	0.158692392118523 \\
                3.26666666666667	0.160086022721528 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.20133333333333	0.149197220739432 \\
                3.332	0.149197220739432 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.20133333333333	0.160086022721528 \\
                3.332	0.160086022721528 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.397333333333333	0.310067355632782 \\
                -0.136	0.310067355632782 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.130666666666667	0.297231256961822 \\
                0.130666666666667	0.297231256961822 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.136	0.282826927956897 \\
                0.397333333333333	0.282826927956897 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.602666666666667	0.296602070331573 \\
                0.864	0.296602070331573 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.869333333333333	0.228538811206817 \\
                1.13066666666667	0.228538811206817 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.136	0.248379897102044 \\
                1.39733333333333	0.248379897102044 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.60266666666667	0.229332268238067 \\
                1.864	0.229332268238067 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.86933333333333	0.189561530947685 \\
                2.13066666666667	0.189561530947685 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.136	0.187340698047432 \\
                2.39733333333333	0.187340698047432 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.60266666666667	0.188511937856674 \\
                2.864	0.188511937856674 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.86933333333333	0.150975927710533 \\
                3.13066666666667	0.150975927710533 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.136	0.156248944439771 \\
                3.39733333333333	0.156248944439771 \\
            };

        \nextgroupplot[
            xlabel={Parameters},
            height=\figureheight,
            % legend entries={{}},
            % legend style={draw=white!80.0!black},
            tick align=outside,
            tick pos=left,
            title={rastrigin5},
            % ylabel={Test error},
            width=\figurewidth,
            x grid style={white!69.01960784313725!black},
            xmin=-0.5, xmax=3.5,
            xtick={0,1,2,3},
            xticklabels={38,70,134,262},
            ytick = {16, 18, ..., 22},
            yticklabels={16, 18, 20, 22},
            y grid style={white!69.01960784313725!black},
            ymin=15.6647039413452, ymax=23.2123788833618
        ]
        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:-0.397333333333333,19.6708068847656)
        --(axis cs:-0.136,19.6708068847656)
        --(axis cs:-0.136,20.6465606689453)
        --(axis cs:-0.397333333333333,20.6465606689453)
        --(axis cs:-0.397333333333333,19.6708068847656)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:-0.130666666666667,21.4250288009644)
        --(axis cs:0.130666666666667,21.4250288009644)
        --(axis cs:0.130666666666667,21.616135597229)
        --(axis cs:-0.130666666666667,21.616135597229)
        --(axis cs:-0.130666666666667,21.4250288009644)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:0.136,20.5336070856566)
        --(axis cs:0.397333333333333,20.5336070856566)
        --(axis cs:0.397333333333333,20.5551234955815)
        --(axis cs:0.136,20.5551234955815)
        --(axis cs:0.136,20.5336070856566)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:0.602666666666667,19.2971878051758)
        --(axis cs:0.864,19.2971878051758)
        --(axis cs:0.864,19.5512008666992)
        --(axis cs:0.602666666666667,19.5512008666992)
        --(axis cs:0.602666666666667,19.2971878051758)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:0.869333333333333,20.3120713233948)
        --(axis cs:1.13066666666667,20.3120713233948)
        --(axis cs:1.13066666666667,21.9379272460938)
        --(axis cs:0.869333333333333,21.9379272460938)
        --(axis cs:0.869333333333333,20.3120713233948)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:1.136,16.3833606676532)
        --(axis cs:1.39733333333333,16.3833606676532)
        --(axis cs:1.39733333333333,17.8676664104651)
        --(axis cs:1.136,17.8676664104651)
        --(axis cs:1.136,16.3833606676532)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:1.60266666666667,17.9420204162598)
        --(axis cs:1.864,17.9420204162598)
        --(axis cs:1.864,19.1590003967285)
        --(axis cs:1.60266666666667,19.1590003967285)
        --(axis cs:1.60266666666667,17.9420204162598)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:1.86933333333333,16.8341989517212)
        --(axis cs:2.13066666666667,16.8341989517212)
        --(axis cs:2.13066666666667,19.7020840644836)
        --(axis cs:1.86933333333333,19.7020840644836)
        --(axis cs:1.86933333333333,16.8341989517212)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:2.136,16.3735208960682)
        --(axis cs:2.39733333333333,16.3735208960682)
        --(axis cs:2.39733333333333,16.3875234354498)
        --(axis cs:2.136,16.3875234354498)
        --(axis cs:2.136,16.3735208960682)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:2.60266666666667,17.187385559082)
        --(axis cs:2.864,17.187385559082)
        --(axis cs:2.864,17.906457901001)
        --(axis cs:2.60266666666667,17.906457901001)
        --(axis cs:2.60266666666667,17.187385559082)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:2.86933333333333,16.0888161659241)
        --(axis cs:3.13066666666667,16.0888161659241)
        --(axis cs:3.13066666666667,17.1007194519043)
        --(axis cs:2.86933333333333,17.1007194519043)
        --(axis cs:2.86933333333333,16.0888161659241)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:3.136,16.3159800625078)
        --(axis cs:3.39733333333333,16.3159800625078)
        --(axis cs:3.39733333333333,16.3676759259794)
        --(axis cs:3.136,16.3676759259794)
        --(axis cs:3.136,16.3159800625078)
        --cycle;

        \draw[draw=white!23.92156862745098!black,fill=color0] (axis cs:0,0) rectangle (axis cs:0,0);
        \draw[draw=white!23.92156862745098!black,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);
        \draw[draw=white!23.92156862745098!black,fill=color2] (axis cs:0,0) rectangle (axis cs:0,0);
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	19.6708068847656 \\
                -0.266666666666667	19.3153476715088 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	20.6465606689453 \\
                -0.266666666666667	21.5178165435791 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.332	19.3153476715088 \\
                -0.201333333333333	19.3153476715088 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.332	21.5178165435791 \\
                -0.201333333333333	21.5178165435791 \\
            };
        \addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	22.8568134307861 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0	21.4250288009644 \\
                0	21.1723861694336 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0	21.616135597229 \\
                0	21.6252784729004 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.0653333333333333	21.1723861694336 \\
                0.0653333333333333	21.1723861694336 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.0653333333333333	21.6252784729004 \\
                0.0653333333333333	21.6252784729004 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.266666666666667	20.5336070856566 \\
                0.266666666666667	20.5152865051328 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.266666666666667	20.5551234955815 \\
                0.266666666666667	20.5612650220437 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.201333333333333	20.5152865051328 \\
                0.332	20.5152865051328 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.201333333333333	20.5612650220437 \\
                0.332	20.5612650220437 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.733333333333333	19.2971878051758 \\
                0.733333333333333	19.245792388916 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.733333333333333	19.5512008666992 \\
                0.733333333333333	19.5512008666992 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.668	19.245792388916 \\
                0.798666666666667	19.245792388916 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.668	19.5512008666992 \\
                0.798666666666667	19.5512008666992 \\
            };
        \addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                0.733333333333333	18.70751953125 \\
                0.733333333333333	21.6159248352051 \\
                0.733333333333333	22.8693027496338 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1	20.3120713233948 \\
                1	18.1414775848389 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1	21.9379272460938 \\
                1	22.6675720214844 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.934666666666667	18.1414775848389 \\
                1.06533333333333	18.1414775848389 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.934666666666667	22.6675720214844 \\
                1.06533333333333	22.6675720214844 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.26666666666667	16.3833606676532 \\
                1.26666666666667	16.3136374881255 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.26666666666667	17.8676664104651 \\
                1.26666666666667	17.9887751884275 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.20133333333333	16.3136374881255 \\
                1.332	16.3136374881255 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.20133333333333	17.9887751884275 \\
                1.332	17.9887751884275 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.73333333333333	17.9420204162598 \\
                1.73333333333333	17.4633045196533 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.73333333333333	19.1590003967285 \\
                1.73333333333333	20.3799533843994 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.668	17.4633045196533 \\
                1.79866666666667	17.4633045196533 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.668	20.3799533843994 \\
                1.79866666666667	20.3799533843994 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2	16.8341989517212 \\
                2	16.2523708343506 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2	19.7020840644836 \\
                2	21.6683216094971 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.93466666666667	16.2523708343506 \\
                2.06533333333333	16.2523708343506 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.93466666666667	21.6683216094971 \\
                2.06533333333333	21.6683216094971 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.26666666666667	16.3735208960682 \\
                2.26666666666667	16.3641469926594 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.26666666666667	16.3875234354498 \\
                2.26666666666667	16.3875234354498 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.20133333333333	16.3641469926594 \\
                2.332	16.3641469926594 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.20133333333333	16.3875234354498 \\
                2.332	16.3875234354498 \\
            };
        \addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                2.26666666666667	16.410482735211 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.73333333333333	17.187385559082 \\
                2.73333333333333	16.4936809539795 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.73333333333333	17.906457901001 \\
                2.73333333333333	17.906457901001 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.668	16.4936809539795 \\
                2.79866666666667	16.4936809539795 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.668	17.906457901001 \\
                2.79866666666667	17.906457901001 \\
            };
        \addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                2.73333333333333	19.0975322723389 \\
                2.73333333333333	19.1363544464111 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3	16.0888161659241 \\
                3	16.0077800750732 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3	17.1007194519043 \\
                3	17.6737785339355 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.93466666666667	16.0077800750732 \\
                3.06533333333333	16.0077800750732 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.93466666666667	17.6737785339355 \\
                3.06533333333333	17.6737785339355 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.26666666666667	16.3159800625078 \\
                3.26666666666667	16.2928923787016 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.26666666666667	16.3676759259794 \\
                3.26666666666667	16.37311261767 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.20133333333333	16.2928923787016 \\
                3.332	16.2928923787016 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.20133333333333	16.37311261767 \\
                3.332	16.37311261767 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.397333333333333	20.384521484375 \\
                -0.136	20.384521484375 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.130666666666667	21.5882997512817 \\
                0.130666666666667	21.5882997512817 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.136	20.5463951329626 \\
                0.397333333333333	20.5463951329626 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.602666666666667	19.3861045837402 \\
                0.864	19.3861045837402 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.869333333333333	21.0417728424072 \\
                1.13066666666667	21.0417728424072 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.136	17.1169492726534 \\
                1.39733333333333	17.1169492726534 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.60266666666667	18.1562252044678 \\
                1.864	18.1562252044678 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.86933333333333	17.6319093704224 \\
                2.13066666666667	17.6319093704224 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.136	16.3782579330335 \\
                2.39733333333333	16.3782579330335 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.60266666666667	17.8487091064453 \\
                2.864	17.8487091064453 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.86933333333333	16.1456365585327 \\
                3.13066666666667	16.1456365585327 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.136	16.3447698262629 \\
                3.39733333333333	16.3447698262629 \\
            };

        \nextgroupplot[
            xlabel={Parameters},
            height=\figureheight,
            % legend cell align={left},
            % legend entries={{1},{2},{3}},
            % legend style={draw=white!80.0!black},
            tick align=outside,
            tick pos=left,
            title={otlcircuit},
            width=\figurewidth,
            x grid style={white!69.01960784313725!black},
            xmin=-0.5, xmax=3.5,
            xtick={0,1,2,3},
            xticklabels={39,71,135,263},
            y grid style={white!69.01960784313725!black},
            ymin=0.0102006891016325, ymax=0.373194132065753,
            ytick={0,0.1,0.2,0.3,0.4},
            yticklabels={0.0,0.1,0.2,0.3,0.4}
        ]
        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:-0.397333333333333,0.180288150906562)
        --(axis cs:-0.136,0.180288150906562)
        --(axis cs:-0.136,0.242416337132453)
        --(axis cs:-0.397333333333333,0.242416337132453)
        --(axis cs:-0.397333333333333,0.180288150906562)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:-0.130666666666667,0.12079069390893)
        --(axis cs:0.130666666666667,0.12079069390893)
        --(axis cs:0.130666666666667,0.148984011262655)
        --(axis cs:-0.130666666666667,0.148984011262655)
        --(axis cs:-0.130666666666667,0.12079069390893)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:0.136,0.0913855537552888)
        --(axis cs:0.397333333333333,0.0913855537552888)
        --(axis cs:0.397333333333333,0.108020938121194)
        --(axis cs:0.136,0.108020938121194)
        --(axis cs:0.136,0.0913855537552888)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:0.602666666666667,0.162142232060432)
        --(axis cs:0.864,0.162142232060432)
        --(axis cs:0.864,0.163817375898361)
        --(axis cs:0.602666666666667,0.163817375898361)
        --(axis cs:0.602666666666667,0.162142232060432)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:0.869333333333333,0.108448449522257)
        --(axis cs:1.13066666666667,0.108448449522257)
        --(axis cs:1.13066666666667,0.127583216875791)
        --(axis cs:0.869333333333333,0.127583216875791)
        --(axis cs:0.869333333333333,0.108448449522257)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:1.136,0.0699932640011395)
        --(axis cs:1.39733333333333,0.0699932640011395)
        --(axis cs:1.39733333333333,0.077341700305653)
        --(axis cs:1.136,0.077341700305653)
        --(axis cs:1.136,0.0699932640011395)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:1.60266666666667,0.148145958781242)
        --(axis cs:1.864,0.148145958781242)
        --(axis cs:1.864,0.157315701246261)
        --(axis cs:1.60266666666667,0.157315701246261)
        --(axis cs:1.60266666666667,0.148145958781242)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:1.86933333333333,0.104602826759219)
        --(axis cs:2.13066666666667,0.104602826759219)
        --(axis cs:2.13066666666667,0.112990172579884)
        --(axis cs:1.86933333333333,0.112990172579884)
        --(axis cs:1.86933333333333,0.104602826759219)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:2.136,0.0466157508105963)
        --(axis cs:2.39733333333333,0.0466157508105963)
        --(axis cs:2.39733333333333,0.0495461260251845)
        --(axis cs:2.136,0.0495461260251845)
        --(axis cs:2.136,0.0466157508105963)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color0] (axis cs:2.60266666666667,0.143197625875473)
        --(axis cs:2.864,0.143197625875473)
        --(axis cs:2.864,0.146217212080955)
        --(axis cs:2.60266666666667,0.146217212080955)
        --(axis cs:2.60266666666667,0.143197625875473)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color1] (axis cs:2.86933333333333,0.082580618560314)
        --(axis cs:3.13066666666667,0.082580618560314)
        --(axis cs:3.13066666666667,0.0963102113455525)
        --(axis cs:2.86933333333333,0.0963102113455525)
        --(axis cs:2.86933333333333,0.082580618560314)
        --cycle;

        \path [draw=white!23.92156862745098!black, fill=color2] (axis cs:3.136,0.0305573301775378)
        --(axis cs:3.39733333333333,0.0305573301775378)
        --(axis cs:3.39733333333333,0.033006725438429)
        --(axis cs:3.136,0.033006725438429)
        --(axis cs:3.136,0.0305573301775378)
        --cycle;

        \draw[draw=white!23.92156862745098!black,fill=color0] (axis cs:0,0) rectangle (axis cs:0,0);
        \draw[draw=white!23.92156862745098!black,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);
        \draw[draw=white!23.92156862745098!black,fill=color2] (axis cs:0,0) rectangle (axis cs:0,0);
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	0.180288150906562 \\
                -0.266666666666667	0.169288247823715 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	0.242416337132453 \\
                -0.266666666666667	0.242416337132453 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.332	0.169288247823715 \\
                -0.201333333333333	0.169288247823715 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.332	0.242416337132453 \\
                -0.201333333333333	0.242416337132453 \\
            };
        \addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                -0.266666666666667	0.356694430112838 \\
                -0.266666666666667	0.351532131433486 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0	0.12079069390893 \\
                0	0.109218433499336 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0	0.148984011262655 \\
                0	0.174045905470848 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.0653333333333333	0.109218433499336 \\
                0.0653333333333333	0.109218433499336 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.0653333333333333	0.174045905470848 \\
                0.0653333333333333	0.174045905470848 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.266666666666667	0.0913855537552888 \\
                0.266666666666667	0.08980026413048 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.266666666666667	0.108020938121194 \\
                0.266666666666667	0.126966872074144 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.201333333333333	0.08980026413048 \\
                0.332	0.08980026413048 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.201333333333333	0.126966872074144 \\
                0.332	0.126966872074144 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.733333333333333	0.162142232060432 \\
                0.733333333333333	0.162142232060432 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.733333333333333	0.163817375898361 \\
                0.733333333333333	0.163817375898361 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.668	0.162142232060432 \\
                0.798666666666667	0.162142232060432 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.668	0.163817375898361 \\
                0.798666666666667	0.163817375898361 \\
            };
        \addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                0.733333333333333	0.149440079927444 \\
                0.733333333333333	0.15476569533348 \\
                0.733333333333333	0.167202040553092 \\
                0.733333333333333	0.179847672581672 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1	0.108448449522257 \\
                1	0.093606606125831 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1	0.127583216875791 \\
                1	0.139199420809745 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.934666666666667	0.093606606125831 \\
                1.06533333333333	0.093606606125831 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.934666666666667	0.139199420809745 \\
                1.06533333333333	0.139199420809745 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.26666666666667	0.0699932640011395 \\
                1.26666666666667	0.062482973732542 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.26666666666667	0.077341700305653 \\
                1.26666666666667	0.08184836591343 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.20133333333333	0.062482973732542 \\
                1.332	0.062482973732542 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.20133333333333	0.08184836591343 \\
                1.332	0.08184836591343 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.73333333333333	0.148145958781242 \\
                1.73333333333333	0.146197170019149 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.73333333333333	0.157315701246261 \\
                1.73333333333333	0.168116241693496 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.668	0.146197170019149 \\
                1.79866666666667	0.146197170019149 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.668	0.168116241693496 \\
                1.79866666666667	0.168116241693496 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2	0.104602826759219 \\
                2	0.097213611006736 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2	0.112990172579884 \\
                2	0.121192380785942 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.93466666666667	0.097213611006736 \\
                2.06533333333333	0.097213611006736 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.93466666666667	0.121192380785942 \\
                2.06533333333333	0.121192380785942 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.26666666666667	0.0466157508105963 \\
                2.26666666666667	0.043326119556577 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.26666666666667	0.0495461260251845 \\
                2.26666666666667	0.051831665759246 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.20133333333333	0.043326119556577 \\
                2.332	0.043326119556577 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.20133333333333	0.051831665759246 \\
                2.332	0.051831665759246 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.73333333333333	0.143197625875473 \\
                2.73333333333333	0.142281860113143 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.73333333333333	0.146217212080955 \\
                2.73333333333333	0.14652831852436 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.668	0.142281860113143 \\
                2.79866666666667	0.142281860113143 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.668	0.14652831852436 \\
                2.79866666666667	0.14652831852436 \\
            };
        \addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                2.73333333333333	0.156523033976554 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3	0.082580618560314 \\
                3	0.074540041387081 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3	0.0963102113455525 \\
                3	0.107725530862808 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.93466666666667	0.074540041387081 \\
                3.06533333333333	0.074540041387081 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.93466666666667	0.107725530862808 \\
                3.06533333333333	0.107725530862808 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.26666666666667	0.0305573301775378 \\
                3.26666666666667	0.0305573301775378 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.26666666666667	0.033006725438429 \\
                3.26666666666667	0.035905728805439 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.20133333333333	0.0305573301775378 \\
                3.332	0.0305573301775378 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.20133333333333	0.035905728805439 \\
                3.332	0.035905728805439 \\
            };
        \addplot [black, mark=diamond*, mark size=1, mark options={solid,fill=white!23.92156862745098!black}, only marks, forget plot]
        table [row sep=\\]{%
                3.26666666666667	0.026700391054547 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.397333333333333	0.228655532002449 \\
                -0.136	0.228655532002449 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                -0.130666666666667	0.12849424034357 \\
                0.130666666666667	0.12849424034357 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.136	0.0968098052168845 \\
                0.397333333333333	0.0968098052168845 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.602666666666667	0.163026914000511 \\
                0.864	0.163026914000511 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                0.869333333333333	0.112803608179092 \\
                1.13066666666667	0.112803608179092 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.136	0.074168086263533 \\
                1.39733333333333	0.074168086263533 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.60266666666667	0.153231501579284 \\
                1.864	0.153231501579284 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                1.86933333333333	0.107989747077226 \\
                2.13066666666667	0.107989747077226 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.136	0.04824828700455 \\
                2.39733333333333	0.04824828700455 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.60266666666667	0.144386485219001 \\
                2.864	0.144386485219001 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                2.86933333333333	0.094566218554973 \\
                3.13066666666667	0.094566218554973 \\
            };
        \addplot [semithick, white!23.92156862745098!black, forget plot]
        table [row sep=\\]{%
                3.136	0.0319416837673135 \\
                3.39733333333333	0.0319416837673135 \\
            };

    \end{groupplot}

\end{tikzpicture}
